Orthogonal Time Frequency Space Modulation: A Discrete Zak Transform Approach

In orthogonal time frequency space (OTFS) modulation, information-carrying symbols reside in the delay-Doppler (DD) domain. By operating in the DD domain, an appealing property for communication arises: time-frequency (TF) dispersive channels encountered in high mobility environments become time-invariant. The time-invariance of the channel in the DD domain enables efficient equalizers for time-frequency dispersive channels. In this paper, we propose an OTFS system based on the discrete Zak transform. The presented formulation not only allows an efficient implementation of OTFS but also simplifies the derivation and analysis of the input-output relation of TF dispersive channel in the DD domain.

==> Figures/Doppler_interference.tex <==
\begin{tikzpicture}

\begin{axis}[%
width = 7cm,
height = 4cm,
scale only axis,
axis x line = bottom,
axis y line = left,
unbounded coords=jump,
xlabel = {$k-k_p$},
ylabel = {$|V[k-k_p]|$/dB},
xmin=0,
xmax=16,
xtick = {0,2,...,15},
ymin=-40,
ymax=25,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width = 1pt]
  table[row sep=crcr]{%
0	14.7712125471966\\
0.05859375	14.7221585471516\\
0.1171875	14.5743244625914\\
0.17578125	14.3256495571717\\
0.234375	13.9725443531812\\
0.29296875	13.5096332455018\\
0.3515625	12.9293370194197\\
0.41015625	12.2212182865316\\
0.46875	11.3709520142895\\
0.52734375	10.3586668071729\\
0.5859375	9.15616297212971\\
0.64453125	7.7219794601035\\
0.703125	5.99196963487575\\
0.76171875	3.85938681527994\\
0.8203125	1.12635078107658\\
0.87890625	-2.64346805670107\\
0.9375	-8.79253859029573\\
0.99609375	-33.3440519022942\\
1.0546875	-10.9586084810839\\
1.11328125	-5.24216955611419\\
1.171875	-2.30659997485494\\
1.23046875	-0.526534038944006\\
1.2890625	0.583473325389998\\
1.34765625	1.23021749530764\\
1.40625	1.51607823190757\\
1.46484375	1.4933950970366\\
1.5234375	1.18503106866886\\
1.58203125	0.592001397751391\\
1.640625	-0.305932957025273\\
1.69921875	-1.55628330163543\\
1.7578125	-3.25093122007922\\
1.81640625	-5.57049568565965\\
1.875	-8.91913384702937\\
1.93359375	-14.5155750558084\\
1.9921875	-33.2973656453657\\
2.05078125	-17.32311251997\\
2.109375	-11.0343506445898\\
2.16796875	-7.77744998475387\\
2.2265625	-5.74507441996837\\
2.28515625	-4.41694679404039\\
2.34375	-3.57403324930085\\
2.40234375	-3.108026890277\\
2.4609375	-2.96300780222143\\
2.51953125	-3.11352964809854\\
2.578125	-3.55637379835193\\
2.63671875	-4.3095273345264\\
2.6953125	-5.41767427578871\\
2.75390625	-6.96824535343796\\
2.8125	-9.13291541798391\\
2.87109375	-12.2917243836533\\
2.9296875	-17.5586257991301\\
2.98828125	-33.2193245154131\\
3.046875	-21.3705908882241\\
3.10546875	-14.6147289324027\\
3.1640625	-11.1620241147423\\
3.22265625	-8.99511658189221\\
3.28125	-7.55726382723168\\
3.33984375	-6.61772183339053\\
3.3984375	-6.06308400527583\\
3.45703125	-5.83466951882366\\
3.515625	-5.90519853111612\\
3.57421875	-6.26992433635322\\
3.6328125	-6.94519671538965\\
3.69140625	-7.97345634737014\\
3.75	-9.43830571549809\\
3.80859375	-11.5033559588232\\
3.8671875	-14.5266872039376\\
3.92578125	-19.5298238740501\\
3.984375	-33.10957736298\\
4.04296875	-24.4650777929304\\
4.1015625	-17.232258772644\\
4.16015625	-13.61321533855\\
4.21875	-11.3438827017299\\
4.27734375	-9.82772461025209\\
4.3359375	-8.82165316158136\\
4.39453125	-8.20704455405578\\
4.453125	-7.9224815830701\\
4.51171875	-7.93892368864334\\
4.5703125	-8.25019030626613\\
4.62890625	-8.87110654322735\\
4.6875	-9.84201635045044\\
4.74609375	-11.2429290173348\\
4.8046875	-13.2299075721183\\
4.86328125	-16.1407676124827\\
4.921875	-20.9149400681137\\
4.98046875	-32.9676221396899\\
5.0390625	-27.0554783093248\\
5.09765625	-19.3023591907205\\
5.15625	-15.5244795512749\\
5.21484375	-13.1648680739576\\
5.2734375	-11.5832938609071\\
5.33203125	-10.5235090868944\\
5.390625	-9.86143654097405\\
5.44921875	-9.53285022472173\\
5.5078125	-9.50693694508951\\
5.56640625	-9.77610058132935\\
5.625	-10.3536849999795\\
5.68359375	-11.2780192810167\\
5.7421875	-12.6256894450116\\
5.80078125	-14.545643261883\\
5.859375	-17.3569276335955\\
5.91796875	-21.9257269840793\\
5.9765625	-32.7927948659125\\
6.03515625	-29.3540477221692\\
6.09375	-21.0152721659968\\
6.15234375	-17.0778346054717\\
6.2109375	-14.6328813384305\\
6.26953125	-12.9920404495631\\
6.328125	-11.8849871639844\\
6.38671875	-11.1819139548433\\
6.4453125	-10.8156873612075\\
6.50390625	-10.7536885140371\\
6.5625	-10.9869052961182\\
6.62109375	-11.5272260747623\\
6.6796875	-12.4110287252721\\
6.73828125	-13.711623316777\\
6.796875	-15.5712330809241\\
6.85546875	-18.2914841874765\\
6.9140625	-22.6729501184647\\
6.97265625	-32.5842545435404\\
7.03125	-31.4868548834307\\
7.08984375	-22.474219484623\\
7.1484375	-18.3723192486008\\
7.20703125	-15.8436434936262\\
7.265625	-14.1466174601356\\
7.32421875	-12.995828972503\\
7.3828125	-12.2554359393542\\
7.44140625	-11.855285868919\\
7.5	-11.7609125905568\\
7.55859375	-11.9618804470886\\
7.6171875	-12.4686411512658\\
7.67578125	-13.315676941396\\
7.734375	-14.5731564011286\\
7.79296875	-16.3769377500903\\
7.8515625	-19.0124493407621\\
7.91015625	-23.2212821704827\\
7.96875	-32.3409632321172\\
8.02734375	-33.545538021228\\
8.0859375	-23.7415546870197\\
8.14453125	-19.4675724160151\\
8.203125	-16.8549842704916\\
8.26171875	-15.1032336383824\\
8.3203125	-13.9107113715428\\
8.37890625	-13.1352114255053\\
8.4375	-12.7034410981078\\
8.49609375	-12.5790400753767\\
8.5546875	-12.7501377606443\\
8.61328125	-13.2257642664468\\
8.671875	-14.0385566976354\\
8.73046875	-15.2556670077321\\
8.7890625	-17.0069214897666\\
8.84765625	-19.5626639757578\\
8.90625	-23.6112857470718\\
8.96484375	-32.0616601994606\\
9.0234375	-35.6124409652705\\
9.08203125	-24.8578618386501\\
9.140625	-20.4020271715289\\
9.19921875	-17.7042046157197\\
9.2578125	-15.8982313836596\\
9.31640625	-14.6650826652861\\
9.375	-13.8558332627152\\
9.43359375	-13.3939202332511\\
9.4921875	-13.2410381075285\\
9.55078125	-13.3838671905229\\
9.609375	-13.8300283649247\\
9.66796875	-14.6103602071328\\
9.7265625	-15.7891147528688\\
9.78515625	-17.4903959385262\\
9.84375	-19.9704790389227\\
9.90234375	-23.8696231635535\\
9.9609375	-31.7448286430829\\
10.01953125	-37.7799105679031\\
10.078125	-25.8510490707757\\
10.13671875	-21.2016113517796\\
10.1953125	-18.4164328779364\\
10.25390625	-16.5561164254788\\
10.3125	-15.2828811967257\\
10.37109375	-14.4407001167815\\
10.4296875	-13.9496010658504\\
10.48828125	-13.76927854574\\
10.546875	-13.8849472561466\\
10.60546875	-14.302828998549\\
10.6640625	-15.0520070805887\\
10.72265625	-16.1939430513181\\
10.78125	-17.847306745564\\
10.83984375	-20.2552338860075\\
10.8984375	-24.014310436841\\
10.95703125	-31.3886529039635\\
11.015625	-40.1762200933774\\
11.07421875	-26.7411344938061\\
11.1328125	-21.884324474785\\
11.19140625	-19.0090396782872\\
11.25	-17.0938194222554\\
11.30859375	-15.7806502005327\\
11.3671875	-14.9059905615451\\
11.42578125	-14.3863109795468\\
11.484375	-14.1792472224676\\
11.54296875	-14.2685296841601\\
11.6015625	-14.6589892310481\\
11.66015625	-15.3779941332601\\
11.71875	-16.4843182140936\\
11.77734375	-18.0914659727826\\
11.8359375	-20.4302845991007\\
11.89453125	-24.0576254375828\\
11.953125	-30.9909632800209\\
12.01171875	-43.02013417578\\
12.0703125	-27.542962728271\\
12.12890625	-22.4628148794023\\
12.1875	-19.4941303919279\\
12.24609375	-17.5231093507597\\
12.3046875	-16.1698752744486\\
12.36328125	-15.2629274093804\\
12.421875	-14.7150207473495\\
12.48046875	-14.4816696911094\\
12.5390625	-14.5450994786536\\
12.59765625	-14.9087562998969\\
12.65625	-15.598330802071\\
12.71484375	-16.6700056599856\\
12.7734375	-18.2323708998658\\
12.83203125	-20.5047660577822\\
12.890625	-24.0077989911987\\
12.94921875	-30.5491643686636\\
13.0078125	-46.7828818527665\\
13.06640625	-28.267840902727\\
13.125	-22.9458981224226\\
13.18359375	-19.8800147393656\\
13.2421875	-17.8520187992265\\
13.30078125	-16.458367151479\\
13.359375	-15.5191193735689\\
13.41796875	-14.9431463832581\\
13.4765625	-14.6837745001241\\
13.53515625	-14.7217007972011\\
13.59375	-15.0589912231441\\
13.65234375	-15.7196935587087\\
13.7109375	-16.7574901372876\\
13.76953125	-18.2762908790291\\
13.828125	-20.4846453092903\\
13.88671875	-23.8700226368231\\
13.9453125	-30.0601411272461\\
14.00390625	-52.9458921008178\\
14.0625	-28.9245720793235\\
14.12109375	-23.3394695567303\\
14.1796875	-20.1720881092491\\
14.23828125	-18.085698385969\\
14.296875	-16.6510903690898\\
14.35546875	-15.6793647629028\\
14.4140625	-15.0753285451837\\
14.47265625	-14.7900489451278\\
14.53125	-14.8026696627541\\
14.58984375	-15.1138790539918\\
14.6484375	-15.7461142586641\\
14.70703125	-16.7506426692326\\
14.765625	-18.2269132347748\\
14.82421875	-20.3733459769103\\
14.8828125	-23.6470413479584\\
14.94140625	-29.5201342109041\\
15	-inf\\
};



\end{axis}
\end{tikzpicture}%

==> Figures/OTFS_system.tex <==
\tikzstyle{block} = [rectangle, draw, text width=1cm, text centered, rounded corners, minimum height=.6cm, fill=white]
\tikzstyle{dot} = [circle, fill, minimum size=0.15cm, inner sep=0pt, outer sep=0pt]
\tikzstyle{line} = [draw, -latex', line width = 1.25pt, rounded corners]

\begin{tikzpicture}[node distance = 2.5cm, auto, line width = 1pt]

% \node[] (tx_symb){$a$};
% \node[rectangle, draw, xshift = -1.25cm, text width=3cm, text centered, rounded corners, minimum height=.6cm, right of = tx_symb,rotate = 90, ] (fa){Frame Aggregation};
% \path[line] (tx_symb)--(fa);

\node[] (Zx) {$Z_x$};

\node[rectangle, xshift = -0.75cm, draw, text width=.4cm, text centered, rounded corners, minimum height=3.5cm,, right of = Zx,  fill = white ] (idzt){\rotatebox{90}{IDZT \eqref{eq:IDZT2}}};
\path[line] (Zx)--(idzt);

%\node[anchor = south] at ($(fa)!0.35!(idzt)$){$Z_x$};

% \coordinate[yshift = -0.1cm] (Zx) at ($(fa)!0.5!(idzt)$);

\node[rectangle, draw, text centered, rounded corners, right of = idzt, text width=4.5cm,xshift = 1cm,yshift = -0.8cm, rotate = 90, minimum height=0.6cm, fill = white] (cp){P/S};



\coordinate (N1) at ($(idzt)+(0.3,1.3)$);
\coordinate (N2) at ($(cp)+(-0.3,2.05)$);
\path[line] (N1)--(N2);
\node[yshift = 1.9cm] (xN1) at (cp) {};


\coordinate (N3) at ($(idzt)+(0.3,0.2)$);
\coordinate (N4) at ($(cp)+(-0.3,0.95)$);
\path[line] (N3)--(N4);
\node[yshift = 1.1cm] (xNCP) at (cp) {};


\coordinate (N5) at ($(idzt)+(0.3,-1.3)$);
\coordinate (N6) at ($(cp)+(-0.3,-0.55)$);
\path[line] (N5)--(N6);
\node[yshift = -0.7cm] (x1) at (cp) {};

\coordinate (N7) at ($(idzt)+(0.3,-0.9)$);
\coordinate (N8) at ($(cp)+(-0.3,-0.15)$);
\path[line] (N7)--(N8);
\node[yshift = -0.3cm] (x2) at (cp) {};


\node[rotate = 90]  at ($(x2)!0.5!(xNCP)$) {};

\coordinate (N9) at ($(N1)!0.125!(N2)$);
\coordinate (N10) at ($(N6)+(0,-0.4)$);
\path[line] (N9)|-(N10);
\node[dot] at (N9){};
\node[yshift = -1.1cm] (x11) at (cp) {};

\coordinate (N11) at ($(N3)!0.25!(N4)$);
\coordinate (N12) at ($(N10)+(0,-1.1)$);
\path[line] (N11)|-(N12);
\node[dot] at (N11){};
\node[yshift = -1.9cm] (x12) at (cp) {};

\coordinate (N14) at ($(N5)-(0,0.4)$);
\coordinate (N15) at ($(N14)-(0,1.1)$);


\node[anchor = south, yshift = -0.08cm] (KL) at ($(N1)!0.65!(N2)$){\footnotesize$x[KL-1]$};
\node[anchor = south, yshift = -0.08cm] (KLminus) at ($(N3)!0.65!(N4)$){\footnotesize$x[KL-\Lcp]$};
\node[rotate = 90] at ($(KL)!0.5!(KLminus)$){$\dots$}; 

\node[anchor = south, yshift = -0.08cm] at ($(N5)!0.65!(N6)$){\footnotesize$x[0]$};
\node[anchor = south,yshift = -0.08cm] (one) at ($(N7)!0.65!(N8)$){\footnotesize$x[1]$};
\node[rotate = 90] at ($(one)!0.5!(KLminus)$){$\dots$}; 
\node[anchor = south,yshift = -0.08cm] (minus1) at ($(N14)!0.65!(N10)$){\footnotesize$x[-1]$};
\node[anchor = south,yshift = -0.08cm] (minusL) at ($(N15)!0.65!(N12)$){\footnotesize$x[-\Lcp]$};

\node[rotate = 90] at ($(minus1)!0.5!(minusL)$){$\dots$}; 


\node[block, xshift = -1cm, yshift = 0.8cm, right of = cp] (pulseshaping) {$p(t)$};
\coordinate[yshift = 0.8cm] (cp1) at (cp.south);
\path[line] (cp1)--(pulseshaping); 


\node[block,  right of = pulseshaping] (channel) {$h(\tau,\nu)$};
\path[line] (pulseshaping)--(channel);
\node[anchor = south]at($(pulseshaping)!0.5!(channel)$){$s(t)$};
 \node[circle, draw ,right of = channel, xshift = -1cm, anchor=center, inner sep = 0.075cm, fill = white] (adder) {$+$};
\path[line] (channel)--(adder); 
\node[above of =  adder, yshift = -1.25cm] (noise) {$\tildew(t)$};
\path[line] (noise)--(adder); 



\node[block, xshift = -0.5cm,right of = adder] (mf) {$p^{\ast}(-t)$};
\path[line] (adder)--(mf); 
\node[anchor=south]at($(adder.west)!0.35!(mf.east)$){$r(t)$}; 

\coordinate (sampler1) at ($(mf)+(1.5,0)$);

\path[draw, line width = 1.25pt] (mf)--(sampler1)--++(30:1); 

\coordinate (sampler3) at ($(sampler1)+(0.5,0)$);
\draw[-latex', line width = 1.25pt] (sampler3)--++(0,-0.2);

\node[anchor = north, yshift =-0.15cm] at (sampler3){$(m+\Lcp)T$};

\draw[line width = 1.25pt] (sampler3) arc (0:60:0.5);

\coordinate (sampler2) at ($(sampler1)+(1,0)$);
\node[rectangle, xshift = -1cm,  draw, text centered, rounded corners,  right  of = sampler2, text width=3cm, rotate = 90, minimum height=0.6cm, fill = white ] (rmvcp){S/P};
\path[line] (sampler2)--(rmvcp); 


\node[yshift=1.3cm] (y0t) at (rmvcp){};
\node[yshift=0.9cm] at (rmvcp){};
\node[yshift=-1.3cm] (y0N1t) at (rmvcp){};


\coordinate (y0) at ($(rmvcp)+(0.3,1.3)$);
\coordinate (y1) at ($(rmvcp)+(0.3,-0.9)$);
\coordinate (yN1) at ($(rmvcp)+(0.3,-1.3)$);

\node[rectangle, draw, text width=.4cm, text centered, rounded corners, minimum height=3cm, right of = rmvcp, fill=white] (dzt){\rotatebox{90}{DZT $(K,L)$ \eqref{eq:DZT}}};

\coordinate (y02) at ($(dzt)+(-0.3,1.3)$);
\coordinate (y12) at ($(dzt)+(-0.3,-0.9)$);
\coordinate (yN12) at ($(dzt)+(-0.3,-1.3)$);

\path[line] (y0)--(y02);
\node[anchor = south, yshift = -0.08cm] (z) at ($(y0)!0.5!(y02)$){\footnotesize$y[KL-1]$};
\path[line] (y1)--(y12);
\node[anchor = south, yshift = -0.08cm] (z1) at ($(y1)!0.5!(y12)$){\footnotesize$y[1]$};
\path[line] (yN1)--(yN12);
\node[anchor = south, yshift = -0.08cm] at ($(yN1)!0.5!(yN12)$){\footnotesize$y[0]$};
\node[rotate = 90] at ($(z)!0.5!(z1)$) {$\dots$};

\node[right of = dzt, xshift = -1cm] (Zy) {$Z_y$};
\path[line](dzt)--(Zy);
% \node[rectangle, xshift = -0.75cm,draw, text width=3cm, text centered, rounded corners, minimum height=.6cm, right of = dzt, rotate = 90] (detector){Symbol Detector};
% \path[line](dzt)--(detector);
% \node[anchor = south] at ($(dzt)!0.6!(detector)$){$Z_y$};
% \node[right of = detector, xshift=-1cm] (est){$\hat{a}$};
% \path[line](detector)--(est);

% \coordinate[yshift = -0.1cm] (Zy) at ($(dzt)!0.5!(detector)$);

\begin{scope}[local bounding box=scope1,on background layer]
\draw[rounded corners, fill = gray!40] ($(Zx)+(1,2.25)$) rectangle  ($(Zy)+(-1,-3.25)$);
\end{scope}
\node[anchor = south] at (scope1.north) {DD input-output relation \eqref{eq:DD_rx}};


\end{tikzpicture} 

==> Figures/g_Zg.tex <==
\begin{tikzpicture}
\begin{axis}[ 
    name = main plot,
    width = 7cm,
    height = 2.5cm,
    grid=none,
    scale only axis = true,
    xmin=0,xmax=29.95,
    ymin=0,ymax=1.1,
    axis x line = middle,
    axis y line = left,
    xlabel = {$n$},
    ylabel = {$f[n]$},
    x label style={anchor=west},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize}  
  ]
\addplot[ycomb,mark=*, color = black, domain=0:29, samples = 30, line width=0.75pt] {exp(-1/2*((x-15)/(1/4*15))^2)};
\node[](a) at (axis cs: 2,1.1) {};
\end{axis}
\node[] at (a) {\footnotesize\textbf{a)}};


\path (main plot.below south west) ++(0,-4.75cm)
coordinate (lower plot position);

\begin{axis}[
    height = 4.5cm,
    width = 7cm,
    at = {(lower plot position)},
    view={-30}{20},
    grid=none,
    xmin=0,xmax=29,
    ymin=0,ymax=29,
    zmin=0,
    axis lines*=left,
    scale only axis = true,
    trig format plots=rad,
    xlabel = {$n$},
    ylabel = {$k$},
    zlabel = {$|\Zgs|$},
    every axis z label/.style={at={(rel axis cs:-0.2,1.1,0.5)},rotate = 90},
    ztick = {0,1},
    zticklabels={0,{$\frac{1}{\sqrt{30}}$}},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
  ]
  \addplot3[surf,faceted color = black, domain=0:29, samples = 30,y domain=0:29, samples y = 30,colormap={bw}{gray(0cm)=(1); gray(1cm)=(1)}] {exp(-1/2*((x-15)/(1/4*15))^2)};

\node[](b) at (axis cs: 0,25,1.2) {};
\end{axis}
\node[] at (b) {\footnotesize\textbf{b)}};

\end{tikzpicture}



==> Figures/hp.tex <==
\begin{tikzpicture}[
declare function={func(\x) = (\x==0)*5.65;}
]
\begin{axis}[
axis x line = center,
axis y line = center,
scale only axis = true,
width = 7cm,
xmin = -14.95, xmax =16.5,
ymin = -.25, ymax = 1.2,
scale only axis = true,
xlabel={$n$},
ylabel={$h_p[n]$},
ytick = {-14:15},
ytick = {0,0.5,1},
yticklabels={{0,0.5,1}},
trig format plots=rad,
grid = none,
y = 3cm,
x label style={anchor=west, font = \scriptsize},
y label style={anchor=south, font = \scriptsize},
]

\addplot[ycomb, ,mark=*, color = black,domain = -14:15, samples = 30, line width = 0.75pt] {
sin(pi*(x-0.5))/(pi*(x-0.5))*cos(pi/2*(x-0.5))/(1-(x-0.5)^2)
};

\addplot[densely dashed, opacity =1, domain = -14:15, samples = 300, smooth, line width = 0.8pt] {
sin(pi*(x-0.5))/(pi*(x-0.5))*cos(pi/2*(x-0.5))/(1-(x-0.5)^2)
};


\end{axis}
\end{tikzpicture}

==> Figures/impulse_trains.tex <==
\begin{tikzpicture}

\begin{scope}[scale = 0.4]
\draw[gray,very thin] (0,0) grid (3,5);
\draw[-latex'] (0,0) -- (3.5,0)node[anchor = west]{\scriptsize $n$};
\draw[-latex'] (0,0) -- (0,5.5)node[anchor = south]{\scriptsize $k$};
\node[anchor = north] at (0,0) {$0$};
\node[anchor = north] at (3,0) {$3$};
\node[anchor = east] at (0,0) {$0$};
\node[anchor = east] at (0,5) {$5$};
\fill[black] (0,0) circle (0.2cm);
\end{scope}

\begin{axis}[
at = {(2.25cm,0)},
name = main plot,
width = 5cm,
height = 3cm,
scale only axis = true,
y=1cm,
axis x line=center,
axis y line=center,
hide obscured x ticks=false,
xmax=23.95,
xmin=-0.1,
ytick = \empty,
y axis line style={draw=none},
xlabel={$n$},
x label style={anchor=west, font = \scriptsize},
legend style={legend pos = north east, yshift = 1.75cm},
]
\addplot[ycomb, blue,mark=o, domain = 0:23, samples = 24, line width =1.2pt]{mod(x,4)==0};
\addlegendentry{\footnotesize $\operatorname{Re}(x[n])$}
\end{axis}
\node[] at (-0.5,2.5) {\footnotesize\textbf{a)}};
\node[] at (0.75,2.5) {$Z_x$};


\begin{scope}[shift = {(0,-4cm)}, scale = 0.4]
\draw[gray,very thin] (0,0) grid (3,5);
\draw[-latex'] (0,0) -- (3.5,0)node[anchor = west]{\scriptsize $n$};
\draw[-latex'] (0,0) -- (0,5.5)node[anchor = south]{\scriptsize $k$};
\node[anchor = north] at (0,0) {$0$};
\node[anchor = north] at (3,0) {$3$};
\node[anchor = east] at (0,0) {$0$};
\node[anchor = east] at (0,5) {$5$};
\fill[black] (3,5) circle (0.2cm);
\end{scope}

\node[] at (-0.5,-1.5) {\footnotesize\textbf{b)}};
\node[] at (0.75,-1.5) {$Z_y$};

\begin{axis}[
at = {((2.25cm,-4cm)},
anchor = west,
width = 5cm,
scale only axis = true,
y = 1cm,
axis x line=center,
axis y line=center,
extra x ticks={3},
scale only axis = true,
hide obscured x ticks=false,
trig format plots=rad,
xmax=23.95,
ytick = \empty,
y axis line style={draw=none},
xlabel={$n$},
x label style={anchor=west, font = \scriptsize},
legend style={legend pos = north east, yshift = 1.75cm},
]
\addplot[ycomb, blue,mark=o, domain = 0:23, samples = 24,line width =1pt]{(mod(x-3,4)==0)*cos(2*pi*5/6*int(x/4))};
\addlegendentry{\footnotesize $\operatorname{Re}(y[n])$}; 
\addplot[ycomb, line width =1pt, red,mark=x,mark options ={scale=1.25},red, domain = 0:23, samples = 24]{(mod(x-3,4)==0)*sin(2*pi*5/6*int(x/4))};
\addlegendentry{\footnotesize $\operatorname{Im}(y[n])$}; 
\end{axis}

\end{tikzpicture}


==> Figures/overlay.tex <==
\tikzstyle{block} = [rectangle, draw, rounded corners, minimum height=3em,  align = center]
\tikzstyle{block1} = [rectangle, draw, text width=0.8cm,text centered, rounded corners, minimum height=2em,  align = center]
\tikzstyle{block2} = [rectangle, draw, text width=1.1cm,text centered, rounded corners, minimum height=2em, , align = center]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{line1} = [draw, latex'-]
    
\begin{tikzpicture}[node distance = 2.5cm, line width = .75pt]
 \tikzstyle{every node}=[font=\tiny]

\begin{scope}[local bounding box=scope1, draw, align = center, node distance = 0.8cm, auto]
\node[block2](g0){$g_{m,0}[n]$};
\node[block2, below of = g0] (g1) {$g_{m,1}[n]$};
\node[below of = g1] (gx){$\vdots$};
\node[block2, below of = gx] (gL1) {$g_{m,L-1}[n]$};
\node[below of = g1, yshift = 0.75cm, xshift =1.25cm, circle, align = center, draw, inner sep = 0.5pt] (adder) {\scriptsize $+$};

\path[line] (g0) --++ (0.8,0) -- (adder);
\path[line] (g1) --++ (0.8,0) -- (adder);
\path[line] (gL1) --++ (0.8,0) -- (adder);

\begin{scope}[node distance = 1.1cm]
\node[left of = g0, anchor=east ] (X_0) {$a_{m,0}$};
\node[left of = g1, anchor=east] (X_1) {$a_{m,1}$};
\node[left of = gL1, anchor=east] (X_L1) {$a_{m,L-1}$};
\end{scope}

\path[line] (X_0)--(g0);
\path[line] (X_1)--(g1);
\path[line] (X_L1)--(gL1);

\node[draw, rectangle, rounded corners, xshift = 1.1cm, inner sep = 2pt , align = center] (channel) at (adder) {discrete\\TF-dispersive\\channel};
\path[line] (adder)--(channel);
\node[anchor = south] at ($(adder.east)!0.35!(channel.west)$){$s$};
\coordinate[xshift=0.9cm] (sep) at (channel){};
\draw[] (channel)--(sep);

\node[anchor = south] at ($(channel.east)!0.5!(sep.west)$){$r$};


\node[block2, above of = sep, yshift = -0.75cm, xshift =1.25cm] (gamma1) {$\gamma_{m,1}[n]$};
\node[block2, above of = gamma1] (gamma0) {$\gamma_{m,0}[n]$};
\node[below of = gamma1] (gammax){$\vdots$};
\node[block2, below of = gammax] (gammaL1) {$\gamma_{m,L-1}[n]$};

\path[line1] (gamma0) --++ (-1,0) -- (sep);
\path[line1] (gamma1) --++ (-1,0) -- (sep);
\path[line1] (gammaL1) --++ (-1,0) -- (sep);

\begin{scope}[node distance = 1.1cm]
\node[right of = gamma0, anchor = west] (Y_0) {$\hat{a}_{m,0}$};
\node[right of = gamma1, anchor = west] (Y_1) {$\hat{a}_{m,1}$};
\node[right of = gammaL1, anchor = west] (Y_L1) {$\hat{a}_{m,L-1}$};
\end{scope}

\path[line] (gamma0)--(Y_0);
\path[line] (gamma1)--(Y_1);
\path[line] (gammaL1)--(Y_L1);
\end{scope}

\begin{scope}[node distance = 2.25cm,shift={($(scope1.north)+(0,2.25cm)$)}]
\node[block, font = \footnotesize] (transmission) { Pulse Shaping\\OFDM \\Transmission};
\node[block1, left of = transmission] (isfft){\footnotesize ISFFT};
\node[left of = isfft, xshift = 1cm, anchor = east] (source_DD){\footnotesize$\Zxs$};
\path[line] (source_DD)--(isfft);
\path[line] (isfft)--(transmission);
\node[anchor = south]at ($(isfft.east)!0.5!(transmission.west)$) {\footnotesize$a$};
\node[block1, right of = transmission] (sfft){\footnotesize SFFT};
\path[line] (transmission)--(sfft);
\node[anchor = south] at ($(transmission.east)!0.5!(sfft.west)$) {\footnotesize$\hat{a}$};
\node[right of = sfft, xshift = -1cm, anchor = west] (rx) {\footnotesize$\Zys$};
\path[line] (sfft)--(rx);
\end{scope}

\coordinate (box1) at ($(X_0)!0.4!(g0)+(0,0.75cm)$);
\coordinate (box2) at ($(gammaL1)!0.5!(Y_L1)+(0,-0.75cm)$);
\coordinate (box3) at ($(gamma0)!0.5!(Y_0)+(0,0.75cm)$);

\draw[dashed] (transmission.south west)--(box1);
\draw[dashed] (transmission.south east)--(box3);


\draw[rounded corners] (box1) rectangle (box2);
 
\node[] at (-2.,3.25){\footnotesize \textbf{a)}};
\node[] at (-2.,1.5) {\footnotesize \textbf{b)}};
\end{tikzpicture}


==> Figures/relations.tex <==
\usetikzlibrary{decorations.pathmorphing,arrows,calc}

\begin{tikzpicture}[line cap=round, line join=round]
\node[] (x) at (210:2.5) {\large $x$};
\node[] (X) at (-30:2.5) {\large $X$};
\node[] (Zx) at (90:2) {\large $Z_{x}$};

\draw [ ultra thick, -latex] (x) to [bend left](Zx.west);
\draw [ ultra thick, latex-] (x) to [out = 45, in = 270]  ($(Zx.south)-(0.2,0)$);
\draw [ ultra thick, latex-](X) to [bend right] (Zx.east);
\draw [ ultra thick, -latex] (X.north west) to [out= 135, in = 270] ($(Zx.south)+(0.2,0)$);
\draw [ ultra thick, latex-] (x.south east) to [bend right](X.south west);
\draw [ ultra thick, -latex](x.east) to [bend left](X.west);

\node[fill = white, circle,inner sep=0pt] (rel1) at (160:1.85) {\eqref{eq:DZT}};
\node[fill = white, circle,inner sep=0pt] (rel2) at (160:0.7) {\eqref{eq:IDZTtime}};
\node[fill = white, circle,inner sep=0pt] (rel3) at (25:1.85) {\eqref{eq:IDZTfreq}};
\node[fill = white, circle,inner sep=0pt] (rel4) at (25:0.7) {\eqref{eq:Janssen}};
\node[fill = white, circle,inner sep=0pt] (rel5) at (270:2.1) {\eqref{eq:IDFT}};
\node[fill = white, circle,inner sep=0pt] (rel6) at (270:0.7) {\eqref{eq:DFT_1}};
\end{tikzpicture}

